Geomagnetic Field and Air Shower Simulations

The influence of the geomagnetic field on the development of air showers is studied. The well known International Geomagnetic Reference Field was included in the AIRES air shower simulation program as an auxiliary tool to allow calculating very accurate estimations of the geomagnetic field given the geographic coordinates, altitude above sea level and date of a given event. Some test simulations made for representative cases indicate that some quantities like the lateral distribution of muons experiment significant modifications when the geomagnetic field is taken into account.

==> trajectory.tex <==
%
% Trajectory of a particle in magnetic field.
% Needs pstricks!!
%
{\large\sffamily % Using sans serif letters.
%
%\psset{unit=2cm}
\pspicture(-0.7,-2)(5.75,0.75)
\psarcn[linewidth=0.8pt,linecolor=red,linestyle=dashed]{->}(0,-8){8}{95}{50}
\psline[linewidth=1.2pt,linecolor=blue]{->}(0,0)(2.793,0)(5.082,-1.6)
\rput[l]{0}(2.4,0.4){Calculated path}
\pscurve[linecolor=magenta]{->}(4.5,0.2)(4.4,0.1)(3.6,0)(3.4,-0.3)
\rput[r]{0}(2.5,-1.5){Exact path}
\pscurve[linecolor=magenta]{->}(1.4,-1.3)(1.6,-1.2)(1.8,-0.7)(2.15,-0.4)
\endpspicture}%
%

